Probing the universality of synchronised hair around rotating black holes with Q-clouds

Recently, various families of black holes (BHs) with synchronised hair have been constructed. These are rotating BHs surrounded, as fully non-linear solutions of the appropriate Einstein-matter model, by a non-trivial bosonic field in synchronised rotation with the BH horizon. Some families bifurcate globally from a bald BH ($e.g.$ the Kerr BH), whereas others bifurcate only locally from a bald BH ($e.g.$ the $D=5$ Myers-Perry BH). It would be desirable to understand how generically synchronisation allows hairy BHs to bifurcate from bald ones. However, the construction and scanning of the domain of existence of the former families of BHs can be a difficult and time consuming (numerical) task. Here, we first provide a simple perturbative argument to understand the generality of the synchronisation condition. Then, we observe that the study of Q-clouds is a generic tool to establish the existence of BHs with synchronised hair bifurcating (globally or locally) from a given bald BH without having to solve the fully non-linear coupled system of Einstein-matter equations. As examples, we apply this tool to establish the existence of synchronised hair around $D=6$ Myers-Perry BHs, $D=5$ black rings and $D=4$ Kerr-AdS BHs, where $D$ is the spacetime dimension. The black rings case provides an example of BHs with synchronised hair beyond spherical horizon topology, further establishing the generality of the mechanism.

==> (inline-ps-0) <==
gsave #2 -36 mul 0 rmoveto
   currentpoint translate #2 7.0 div #3 5.0 div scale

==> (inline-ps-1) <==
grestore
